Brain tumour segmentation using cascaded 3D densely-connected U-net

Accurate brain tumour segmentation is a crucial step towards improving disease diagnosis and proper treatment planning. In this paper, we propose a deep-learning based method to segment a brain tumour into its subregions: whole tumour, tumour core and enhancing tumour. The proposed architecture is a 3D convolutional neural network based on a variant of the U-Net architecture of Ronneberger et al. [17] with three main modifications: (i) a heavy encoder, light decoder structure using residual blocks (ii) employment of dense blocks instead of skip connections, and (iii) utilization of self-ensembling in the decoder part of the network. The network was trained and tested using two different approaches: a multitask framework to segment all tumour subregions at the same time and a three-stage cascaded framework to segment one sub-region at a time. An ensemble of the results from both frameworks was also computed. To address the class imbalance issue, appropriate patch extraction was employed in a pre-processing step. The connected component analysis was utilized in the post-processing step to reduce false positive predictions. Experimental results on the BraTS20 validation dataset demonstrates that the proposed model achieved average Dice Scores of 0.90, 0.82, and 0.78 for whole tumour, tumour core and enhancing tumour respectively.

==> diagrams/model.tex <==
\tikzstyle{block} = [rectangle, draw, fill=blue!20, text width=6em, text centered, rounded corners, minimum height=3.2em, font=\tiny\footnotesize]

\begin{center}
    \resizebox{\columnwidth}{!}{
        \begin{tikzpicture}[node distance = 3cm, auto]
            % Place nodes
            \node [block] (preprocessing) {Pre-processing};
            \node [block, right of=preprocessing] (training) {Training Dense U-net };
            \node [block, right of=training] (localization) {Tumour localization};
            \node [block, right of=localization] (postProcessing) {Post\linebreak Processing};
            % Draw edges
            \draw [line width=2, ->, >=stealth] (preprocessing) -- (training);
            \draw [line width=2, ->, >=stealth] (training) -- (localization);
            \draw [line width=2, ->, >=stealth] (localization) -- (postProcessing);
        \end{tikzpicture}
    }
\end{center}
